Lecture notes on black hole binary astrophysics

We describe some key astrophysical processes driving the formation and evolution of black hole binaries of different nature, from stellar-mass to supermassive systems. In the first part, we focus on the mainstream channels proposed for the formation of stellar mass binaries relevant to ground-based gravitational wave detectors, namely the {\it field} and the {\it dynamical} scenarios. For the field scenario, we highlight the relevant steps in the evolution of the binary, including mass transfer, supernovae explosions and kicks, common envelope and gravitational wave emission. For the dynamical scenario, we describe the main physical processes involved in the formation of star clusters and the segregation of black holes in their centres. We then identify the dynamical processes leading to binary formation, including three-body capture, exchanges and hardening. The second part of the notes is devoted to massive black hole formation and evolution, including the physics leading to mass accretion and binary formation. Throughout the notes, we provide several step-by-step pedagogical derivations, that should be particularly suited to undergraduates and PhD students, but also to gravitational wave physicists interested in approaching the subject of gravitational wave sources from an astrophysical perspective.

==> binsystem.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'binsystem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.79704533bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50209118)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{binsystem.pdf}}%
    \put(-0.00379383,0.18947298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.85420546,0.46736651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.34596237,0.12922389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bold{r_2}$}}}%
    \put(0.61493828,0.2468713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bold{r_1}$}}}%
    \put(0.89532921,0.23643571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{binsystem.pdf}}%
  \end{picture}%
\endgroup%

